TAPNext: Tracking Any Point (TAP) as Next Token Prediction

Tracking Any Point (TAP) in a video is a challenging computer vision problem with many demonstrated applications in robotics, video editing, and 3D reconstruction. Existing methods for TAP rely heavily on complex tracking-specific inductive biases and heuristics, limiting their generality and potential for scaling. To address these challenges, we present TAPNext, a new approach that casts TAP as sequential masked token decoding. Our model is causal, tracks in a purely online fashion, and removes tracking-specific inductive biases. This enables TAPNext to run with minimal latency, and removes the temporal windowing required by many existing state of art trackers. Despite its simplicity, TAPNext achieves a new state-of-the-art tracking performance among both online and offline trackers. Finally, we present evidence that many widely used tracking heuristics emerge naturally in TAPNext through end-to-end training. The TAPNext model and code can be found at https://tap-next.github.io/.

==> figures/attention_vis/attention.tex <==
\begin{tikzpicture}[
    scale=1,
]
    \node[] (costv_p0_t0) {\includegraphics[]{figures/attention_vis/images/layer4_head0_point0_t45.png}};
    \node[right=0em of costv_p0_t0] (costv_p0_t1) {\includegraphics[]{figures/attention_vis/images/layer4_head0_point0_t58.png}};
    
    \node[right=0em of costv_p0_t1] (costv_p1_t0) {\includegraphics[]{figures/attention_vis/images/layer4_head0_point1_t45.png}};
    \node[right=0em of costv_p1_t0] (costv_p1_t1) {\includegraphics[]{figures/attention_vis/images/layer4_head0_point1_t58.png}};
    
    \node[below=0em of costv_p0_t0] (coord_p0_t0) {\includegraphics[]{figures/attention_vis/images/layer7_head0_point0_t45.png}};
    \node[right=0em of coord_p0_t0] (coord_p0_t1) {\includegraphics[]{figures/attention_vis/images/layer7_head0_point0_t58.png}};
    \node[right=0em of coord_p0_t1] (coord_p1_t0) {\includegraphics[]{figures/attention_vis/images/layer7_head0_point1_t45.png}};
    \node[right=0em of coord_p1_t0] (coord_p1_t1) {\includegraphics[]{figures/attention_vis/images/layer7_head0_point1_t58.png}};
    
    \node[below=0em of coord_p0_t0] (cluster_p0_t0) {\includegraphics[]{figures/attention_vis/images/layer5_head0_point0_t45.png}};
    \node[right=0em of cluster_p0_t0] (cluster_p0_t1) {\includegraphics[]{figures/attention_vis/images/layer5_head0_point0_t58.png}};
    \node[right=0em of cluster_p0_t1] (cluster_p1_t0) {\includegraphics[]{figures/attention_vis/images/layer5_head0_point1_t45.png}};
    \node[right=0em of cluster_p1_t0] (cluster_p1_t1) {\includegraphics[]{figures/attention_vis/images/layer5_head0_point1_t58.png}};
    
    
\end{tikzpicture}

==> figures/attention_vis/attnention2.tex <==
\begin{tikzpicture}[
    scale=1,
]

    \node[] (cluster1) {\includegraphics[]{figures/attention_vis/images/layer4_head0_frame45.png}};
    \node[right=0em of cluster1] (cluster2) {\includegraphics[]{figures/attention_vis/images/layer4_head0_frame58.png}};
    \node[right=0em of cluster2] (cluster3) {\includegraphics[]{figures/attention_vis/images/layer5_head0_frame45.png}};
    \node[right=0em of cluster3] (cluster4) {\includegraphics[]{figures/attention_vis/images/layer5_head0_frame58.png}};
    
\end{tikzpicture}

==> figures/schemes/decoder/decoder_detailed.tex <==
\begin{tikzpicture}[
    scale=1,
    wrapper/.style 2 args={
        local bounding box=localbb,
        execute at end scope={
            \begin{scope}[on background layer]
            \node[
                inner sep = #1,
                draw,
                fit=(localbb),
                rounded corners=1mm,
                line width=0.5pt,
                #2
            ] {};
            \end{scope}
        }
    },
    token/.style={draw, rounded corners, line width=1pt, minimum width=1.3cm, minimum height=1.3cm},
    smalltoken/.style={token,rounded corners=1.5pt, minimum width=0.4cm, minimum height=0.4cm},
    arrw/.style={-{Triangle[width=6pt,length=3pt]}, line width=1.5pt},
    module/.style={draw, line width=2.5pt, rounded corners, minimum width=15ex},
    ssmmodule/.style={module, fill=green!20},
    vitmodule/.style={module, fill=cyan!20},
    lpmodule/.style={module, fill=yellow!20},
    fake/.style={}, % add draw here for debugging
    query2/.style={color=black!40!green},
    query1/.style={color=black!30!red},
    query3/.style={color=black!30!blue},
    query_point/.style={},
    noquery/.style={color=black},
    arrow/.style={-stealth', rounded corners}
]

    %%% Input tensor
    %%%%%%%%%%%%%%%%%%%
    \pgfmathtruncatemacro{\nnodes}{7};
    \begin{scope}[wrapper={1em}{fill=orange!20,line width=1.5pt}]
        \node[token, query1, fill=gray!20] (rect1) {};
        % \node[above left=1em of rect1, anchor=west] {ViT};
        \foreach \i in {2,...,\nnodes} {
            \pgfmathtruncatemacro{\j}{\i - 1};
            \pgfmathtruncatemacro{\queryno}{\i - 8};
            \pgfmathsetmacro{\nodcol}{ifthenelse(\i>3,"blue!40","gray!20")}
            \pgfmathsetmacro{\bordercolor}{ifthenelse(\i<=3,"query\i","noquery")}
            \node[token, \bordercolor, fill=\nodcol, below=0.3cm of rect\j] (rect\i) {};
        }   
    % \end{scope}
    
    % \begin{scope}[wrapper={0.3em}{}]
        \node[token, query1, fill=gray!20, left=3em of rect1] (prev_rect1) {};
        \foreach \i in {2,...,\nnodes} {
            \pgfmathtruncatemacro{\j}{\i - 1};
            \pgfmathtruncatemacro{\queryno}{\i - 8};
            \pgfmathsetmacro{\nodcol}{ifthenelse(\i>3,"blue!40","gray!20")}
            \pgfmathsetmacro{\bordercolor}{ifthenelse(\i<=3,"query\i","noquery")}
            \node[token, \bordercolor, fill=\nodcol, below=0.3cm of prev_rect\j] (prev_rect\i) {};
        }   
    % \end{scope}
    
    \foreach \i in {1,...,\nnodes} {
        \draw[arrw] (prev_rect\i) -- (rect\i);
        \node[left=3em of prev_rect\i] (fake_token\i) {};
        \draw[arrw] (fake_token\i) -- (prev_rect\i);
        \node[left=1em of fake_token\i] (fake2_token\i) {};
    }
    
    \node[below left=0.2em and 1.5em of fake_token3,rotate=90,scale=2] () {\Huge\ldots};
    
    % \begin{scope}[wrapper={0.3em}{}]
        % \node[token, fill=blue!20, left=3em of fake2_token1] (prev_rect1_1) {};
        \foreach \k in {1,..., 3} {
            % k is column and i is row
            \pgfmathtruncatemacro{\t}{\k - 1};
            \pgfmathsetmacro{\nodcol}{ifthenelse(\k==2,"red!20","gray!20")}
            \ifthenelse{\k=1}{
                \node[token, query1, fill=gray!20, left=3em of fake2_token1] (prev_rect1_\k) {};
            }{
                \node[token, query1, fill=\nodcol, left=2em of prev_rect1_\t] (prev_rect1_\k) {};
                \draw[arrw] (prev_rect1_\k) -- (prev_rect1_\t);
            }
            \foreach \i in {2,...,\nnodes} {
                \pgfmathtruncatemacro{\j}{\i - 1};
                \pgfmathtruncatemacro{\queryno}{\i - 8};
                \pgfmathsetmacro{\nodcol}{ifthenelse(\i>3,"blue!40","gray!20")}
                \pgfmathsetmacro{\nodcol}{ifthenelse(and(\k==1, \i==3),"blue!20","\nodcol")}
                \pgfmathsetmacro{\nodcol}{ifthenelse(and(\k==3, \i==2),"green!20","\nodcol")}
                \pgfmathsetmacro{\bordercolor}{ifthenelse(\i<=3,"query\i","noquery")}
                \node[token, \bordercolor, fill=\nodcol, below=0.3cm of prev_rect\j_\k] (prev_rect\i_\k) {};
                \ifthenelse{\k=1}{!}{
                    \draw[arrw] (prev_rect\i_\k) -- (prev_rect\i_\t);
                }
                
                \ifthenelse{\k=3 \AND \i=2}{
                    \node[draw, 
                        circle, 
                        above right=0.3em and 0.3em of prev_rect2_3.center,
                        anchor=center,
                        line width=0pt,
                        inner sep=0pt,
                        minimum size=0.4em,
                        fill=black!40!green
                    ] (query_green) {};
                }{!}
                \ifthenelse{\k=1 \AND \i=3}{
                    \node[draw, 
                        circle, 
                        above right=-1em and -0.4em of prev_rect3_1.center,
                        anchor=center,
                        line width=0pt,
                        inner sep=0pt,
                        minimum size=0.4em,
                        fill=black!30!blue
                    ] (query_blue) {};
                }{!}
            }
            \ifthenelse{\k=2}{
                \node[draw, 
                    circle, 
                    above left=0.9em and 0.7em of prev_rect1_2.center,
                    anchor=center,
                    line width=0pt,
                    inner sep=0pt,
                    minimum size=0.4em,
                    fill=black!30!red
                ] (query_red) {};
            }{!}
        }   
    \end{scope}
    \foreach \i in {1,...,\nnodes} {
        \draw[arrw] (prev_rect\i_1) -- (fake2_token\i);
    }
    
    %%% Video patches
    
    \node[] (p0_0) at (prev_rect4_3) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch0_0.png}};
    \node[] (p0_1) at (prev_rect5_3) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch0_1.png}};
    \node[] (p0_2) at (prev_rect6_3) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch0_2.png}};
    \node[] (p0_3) at (prev_rect7_3) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch0_3.png}};
    
    \node[] (p1_0) at (prev_rect4_2) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch1_0.png}};
    \node[] (p1_1) at (prev_rect5_2) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch1_1.png}};
    \node[] (p1_2) at (prev_rect6_2) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch1_2.png}};
    \node[] (p1_3) at (prev_rect7_2) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch1_3.png}};
    
    \node[] (p2_0) at (prev_rect4_1) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch2_0.png}};
    \node[] (p2_1) at (prev_rect5_1) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch2_1.png}};
    \node[] (p2_2) at (prev_rect6_1) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch2_2.png}};
    \node[] (p2_3) at (prev_rect7_1) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch2_3.png}};
    
    \node[] (p3_0) at (prev_rect4) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch3_0.png}};
    \node[] (p3_1) at (prev_rect5) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch3_1.png}};
    \node[] (p3_2) at (prev_rect6) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch3_2.png}};
    \node[] (p3_3) at (prev_rect7) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch3_3.png}};
    
    \node[] (p4_0) at (rect4) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch4_0.png}};
    \node[] (p4_1) at (rect5) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch4_1.png}};
    \node[] (p4_2) at (rect6) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch4_2.png}};
    \node[] (p4_3) at (rect7) {\includegraphics[width=1.1cm]{figures/schemes/decoder/patch4_3.png}};
    % prev_rect1
    %%%%%%%%%%%%%%%%%%%
    \node[above right=2.5em and 11em of prev_rect1_3, anchor=center, scale=2] (tensor_shape) {Input tokens tensor $[T, h\times w + Q, C]$};
    
    
    %%% Video input
    %%%%%%%%%%%%%%%%%%%
    \node[
        inner sep=0pt, draw, above left=-2em and 20em of prev_rect5_3, anchor=center,
        line width=2pt
    ] (f3) {\includegraphics[width=13em]{figures/schemes/decoder/frame3.png}};
    \node[
        inner sep=0pt, draw, above left=-3.5em and 21.5em of prev_rect5_3, anchor=center,
        line width=2pt
    ] (f2) {\includegraphics[width=13em]{figures/schemes/decoder/frame2.png}};
    \node[
        inner sep=0pt, draw, above left=-5em and 23em of prev_rect5_3, anchor=center,
        line width=2pt
    ] (f1) {\includegraphics[width=13em]{figures/schemes/decoder/frame1.png}};
    \node[below=0em of f1, scale=2] {Input video};
    
    \node[
        lpmodule, scale=2, rotate=90, below right=1em and 2.5em of f3.east, anchor=north
    ] (lp) {Linear Projection};
    \draw[arrow,line width=2pt] (f3) -- (f3-|lp.north);
    
    \node[right=7.8em of f3.east, draw, thick, circle, line width=1.5pt, scale=1] (embplus) {\Large $\bm{+}$};
    \draw[arrow,line width=2pt] (lp.south|-embplus) -- (embplus);
    \draw[arrow,line width=2pt] (embplus) -- ($(embplus) + (3.3em,0.0em)$);
    
    \node[
        above=1em 
        of f3, draw, thick, circle, 
        line width=1.5pt,
        inner sep=0pt,label={[align=left,scale=1.8]left:Positional\\Encoding}
    ] (pe) {
        \tikz \draw[scale=0.2,line width=2pt] plot[domain=0.0:6.28](\x,{sin(\x r)});};
    
    \draw[arrow, line width=2pt, rounded corners=20pt] (pe) -| (embplus.north) -- (embplus);
    
    %%%%%%%%%%%%%%%%%%%
    
    %%% Query points
    %%%%%%%%%%%%%%%%
    
    \node[
        above=4em of pe, 
        circle,
        draw,
        % above right=0.3em and 0.3em of prev_rect2_3.center,
        anchor=center,
        line width=1pt,
        inner sep=0pt,
        minimum size=1.5em,
        fill=green!50!black!50
    ] (qp1) {};
    
    \node[
        left=of qp1, 
        circle,
        draw,
        % above right=0.3em and 0.3em of prev_rect2_3.center,
        anchor=center,
        line width=1pt,
        inner sep=0pt,
        minimum size=1.5em,
        fill=white!40!blue,
        label={[align=left,scale=1.8]north west:Query\\Points}
    ] (qp2) {};
    
    \node[
        circle,
        draw,
        % above right=0.3em and 0.3em of prev_rect2_3.center,
        anchor=center,
        line width=1pt,
        inner sep=0pt,
        minimum size=1.5em,
        fill=white!20!red
    ] (qp3) at ($(qp1)!0.5!(qp2) + (0.0em,3.0em)$) {};
    
    
    \node[above right=0.5em and 0.1em of qp1] (fake_qp) {};
    \node[
        draw, thick, circle, line width=1.5pt, scale=1,
        fill=black,
        minimum width=2ex
    ] (embplus1) at ($(embplus) + (0.0em,17.15em)$) {};
    \draw[arrow, line width=2pt] (fake_qp) -- (embplus1);
    \draw[arrow, line width=2pt] (embplus1) -- ($(embplus1-|prev_rect1_3.south) - (2.9em,0.0em)$);
    
    \draw[arrow, line width=2pt, rounded corners=20pt] (pe) -| (embplus1.south);
    
    % \node[right=0em of qp3, scale=2] (qp_label) {shape $[Q, 3]$};
    % \node[right=0em of qp1, scale=2] (qp_label2) {$\{(t, x, y)\}$};
    
    % \node[above right=4em and 3em of qp3, anchor=center, scale=1.4] (gather) {apply positional encoding};
    % \node[below=1.2em of gather.west, anchor=west, scale=1.4] (gather2) {to spatial index from query};
    
    % \draw[arrow, line width=1pt] (gather2.south east) -- ($(gather2.south east)!0.7!(embplus1.east)$) {};
    
    
    %%%%%%%%%%%%%%%%
    
    
    %%% Model
    %%%%%%%%%%%%%%%%%%%%
    \node[ scale=2,  below right=1.15em and 15em of rect\nnodes.south west, anchor=south, module, fill=orange!20, inner ysep=1em] (inps) {Input Tensor};
    
    \draw[dashed, line width=1pt] ($(inps.south) + (0.0,0.18em)$) -- ($(rect7.south) - (0.0em,0.98em)$);
    \draw[dashed, line width=1pt, rounded corners=20pt] ($(rect1.north) + (0.0em,0.96em)$) -| ($(rect1.north) + (4.5em,-5.0em)$) |- ($(inps.north) - (0.0,0.18em)$);
    
    \begin{scope}[wrapper={2em}{line width=2.5pt, inner xsep=1em, inner ysep=2em}]
        \node[above=9em of inps, ssmmodule, scale=2, align=center] (ssm) {SSM \\ Block};
        \node[above=of ssm, vitmodule, scale=2, align=center] (vit) {ViT \\ Block};
        \draw[arrow,line width=2pt] (ssm) -- (vit);
        
    \end{scope}
    \draw[arrow,line width=2pt] (inps) -- (ssm);
    \node[above left=3em and 1em of vit, anchor=west, scale=2] (xl) {$\times L$};
    
    \node[above left=15em and 4em of vit.center, module, scale=1.4, minimum width=1ex, inner sep=0.5em, align=center, anchor=north, fill=red!20] (coord_head) {Coordinate \\ Head};
    \node[above right=15em and 4em of vit.center, module, scale=1.4, minimum width=1ex, inner sep=0.5em, align=center, anchor=north, fill=red!20] (vis_head) {Visibility \\ Head};
    \node[above=1em of coord_head, anchor=center, scale=1.4] (outtensor_shape1) {$[T, Q, 2]$};
    \node[above=1em of vis_head, anchor=center, scale=1.4] (outtensor_shape2) {$[T, Q, 1]$};
    \node[above=15em of vit, anchor=center, scale=1.4] (outtensor) {Model outputs};
    
    \draw[arrow,rounded corners=8pt, line width=2pt] ($(vit.north) + (0.0,0.0em)$) -- ($(vit.north) + (0.0em,4.5em)$) -| ($(coord_head.south) - (0.0em,0.0em)$);
    
    \draw[arrow,rounded corners=8pt, line width=2pt] ($(vit.north) + (0.0,0.0em)$) -- ($(vit.north) + (0.0em,4.5em)$) -| ($(vis_head.south) - (0.0em,0.0em)$);
    
    %%%%%%%%%%%%%%%%%%%
    
    %%% Zoom into the model
    %%%%%%%%%%%%%%%%%%%
    
    %%% Zoom onto ViT Block
    \begin{scope}[wrapper={1em}{line width=1pt, inner sep=0em, }]
        \node[
            below right=0em and 11.5em of vit.south east, anchor=south, 
            module, scale=2, inner ysep=4em, inner xsep=1em,
            minimum width=14.5ex, line width=1pt
        ] (vit_proc) {};
        \node [smalltoken, anchor=center, fill=gray!20, above left=5.8em and 4.2em of vit_proc.center] (vitp1_1) {};
        \foreach \i in {1,...,5} {
            \pgfmathtruncatemacro{\j}{\i - 1};
            
            \ifthenelse{\i=1}{}{
                \node [smalltoken, anchor=center, fill=gray!20, right=1.2em of vitp\j_1] (vitp\i_1) {};
            }
            \foreach \k in {2,...,\nnodes} {
                \pgfmathsetmacro{\nodcol}{ifthenelse(\k>3,"blue!20","gray!20")}
                \pgfmathtruncatemacro{\t}{\k - 1};
                \node [smalltoken, anchor=center, fill=\nodcol, below=0.9em of vitp\i_\t] (vitp\i_\k) {};
            }
            \begin{scope}[on background layer]
            \node[
                fit=(vitp\i_1) (vitp\i_2) (vitp\i_3) (vitp\i_4) (vitp\i_5) (vitp\i_6) (vitp\i_7), draw,
                fill=cyan!20,
                line width=1pt,
                rounded corners=2pt
            ] {};
            \end{scope}
        }
        
    \end{scope}
    
    \node[right=1.4em of vitp5_1] (space0) {};
    \node[right=1.4em of vitp5_6] (space1) {};
    \node[below right=1em and 1.5em of vitp5_2, scale=2] (space_lab) {space};
    \draw[-{Triangle[width=8pt,length=5pt]}, line width=1.5pt] (space0) -- (space1);
    
    \node[below=1.4em of vitp1_7] (time0) {};
    \node[below=1.4em of vitp4_7] (time1) {};
    \node[below=1.4em of vitp2_7, scale=2] (time_lab) {time};
    \draw[-{Triangle[width=8pt,length=5pt]}, line width=1.5pt] (time0) -- (time1);
    
    \draw[rounded corners=25pt, dashed, line width=1pt] ($(vit.north) - (0.0,0.2em)$) -- ($(vit.north) + (9.5em,-0.2em)$) |- ($(vit_proc.north) - (0.0em,0.1em)$);
    
    \draw[dashed, line width=1pt] ($(vit.south) + (0.0,0.19em)$) -- ($(vit_proc.south) + (0.0em,0.1em)$);
    
    % \node[above right=0em and 12em of ssm.north east, anchor=north, module, scale=2, inner ysep=3em, inner xsep=3em] (ssm_proc) {};
    
    %%% Zoom into SSM block
    
    \begin{scope}[wrapper={1em}{line width=1pt, inner sep=0em, }]
        \node[
            below right=0em and 11.5em of ssm.north east, anchor=north, 
            module, scale=2, inner ysep=4.3em, inner xsep=1em,
            minimum width=14.5ex, line width=1pt
        ] (ssm_proc) {};
        \node [smalltoken, anchor=center, fill=gray!20, above left=6.4em and 4.2em of ssm_proc.center] (ssmp1_1) {};
        \foreach \i in {1,...,5} {
            \pgfmathtruncatemacro{\j}{\i - 1};
            \ifthenelse{\i=1}{}{
                \node [smalltoken, anchor=center, fill=gray!20, right=1.2em of ssmp\j_1] (ssmp\i_1) {};
            }
            \foreach \k in {2,...,\nnodes} {
                \pgfmathsetmacro{\nodcol}{ifthenelse(\k>3,"blue!20","gray!20")}
                \pgfmathtruncatemacro{\t}{\k - 1};
                \node [smalltoken, anchor=center, fill=\nodcol, below=1.1em of ssmp\i_\t] (ssmp\i_\k) {};
            }
        }
        
        \foreach \k in {1,...,\nnodes}{
            \begin{scope}[on background layer]
            \node[
                fit=(ssmp1_\k) (ssmp2_\k) (ssmp3_\k) (ssmp4_\k) (ssmp5_\k), draw,
                fill=green!20,
                line width=1pt,
                rounded corners=2pt
            ] {};
            \end{scope}
        }
    \end{scope}
    
    \draw[rounded corners=25pt, dashed, line width=1pt] ($(ssm.south) + (0.0,0.2em)$) -- ($(ssm.south) + (9.5em,0.2em)$) |- ($(ssm_proc.south) - (0.0em,-0.1em)$);
    \draw[dashed, line width=1pt] ($(ssm.north) - (0.0,0.2em)$) -- ($(ssm_proc.north) - (0.0em,0.1em)$);
    
    \node[
        below left=2em and 4em of ssmp1_7,
        anchor=west,
        scale=1.4
    ] (ssm_desc) {SSM scans over temporal tubes};
    \node[below left=0.1em and 0.1em of ssm_desc.south west, anchor=west, scale=1.4] {(space is treated as batch)};
    
    \node[
        above left=3.2em and 4em of vitp1_1,
        anchor=west,
        scale=1.4
    ] (vit_desc) {ViT attends across image \& point tokens};
    \node[below left=0.1em and 0.1em of vit_desc.south west, anchor=west, scale=1.4] {(time is treated as batch)};
    
    %%%%%%%%%%%%%%%%%%%
    
    \pgfsetlayers{background,main}
\end{tikzpicture}
